Tight bounds for counting colorings and connected edge sets parameterized by cutwidth

We study the fine-grained complexity of counting the number of colorings and connected spanning edge sets parameterized by the cutwidth and treewidth of the graph. While decompositions of small treewidth decompose the graph with small vertex separators, decompositions with small cutwidth decompose the graph with small \emph{edge} separators. Let $p,q \in \mathbb{N}$ such that $p$ is a prime and $q \geq 3$. - If $p$ divides $q-1$, there is a $(q-1)^{\text{ctw}}n^{O(1)}$ time algorithm for counting list $q$-colorings modulo $p$ of $n$-vertex graphs of cutwidth $\text{ctw}$ and for all $\varepsilon>0$ there is no algorithm running in time $(q-1-\varepsilon)^{\text{ctw}} n^{O(1)}$, assuming the Strong Exponential Time Hypothesis (SETH). - If $p$ does not divide $q-1$, there is a (folklore) $q^{\text{ctw}}n^{O(1)}$ time algorithm for counting list $q$-colorings modulo $p$ of $n$-vertex graphs of cutwidth $\text{ctw}$ and for all $\varepsilon>0$ there is no algorithm running in time $(q-\varepsilon)^{\text{ctw}} n^{O(1)}$, assuming SETH. The lower bounds are in stark contrast with the existing $2^{\text{ctw}}n^{O(1)}$ time algorithm to compute the chromatic number of a graph by Jansen and Nederlof~[Theor. Comput. Sci.'18]. Both our algorithms and lower bounds employ use of the matrix rank method, by relating the complexity of the problem to the rank of a certain `compatibility matrix' in a non-trivial way. We extend our lower bounds to counting connected spanning edge sets modulo $p$ and give an algorithm with matching running time for both treewidth and cutwidth.

==> img/col_lower_bound_construction.tex <==
\begin{tikzpicture}
	\tikzstyle{redv} = [draw, circle, fill=red, color=red, inner sep=0.2mm]
	\tikzstyle{smallv} = [draw, circle, fill=black, color=black, inner sep=0.05mm]
	\tikzstyle{blackv} = [draw, circle, fill=black, color=black, inner sep=0.2mm]
	\tikzstyle{tmpv} = [draw, circle, fill=white, color=white, inner sep=0.05mm]
	\tikzmath{\a=2; \b=2; }	
	%rectangles:
	\foreach \x in {0,1,2}
	{
		\foreach \y in {0,1,2}
		{
			\node (bl\x\y) at (\x*2, \y*2){};
			\node[above right=1cm and 1cm of bl\x\y] (tr\x\y){};
			\draw (bl\x\y) rectangle (tr\x\y); 
			\node (mid\x\y) at ($(bl\x\y)!0.5!(tr\x\y)$){};
		};
	};

	%vertical connections
	\foreach \x in {0,1,2}
	{
		\foreach \y in {1,2}
		{
			\node[smallv, above right=1mm and 5mm of bl\x\y] (cont\x\y) {};
			
		};
		\foreach \y in {0,1}
		{
			\node[smallv, below left=1mm and 5mm of tr\x\y](conb\x\y){}; 
			\pgfmathtruncatemacro{\nexty}{\y+1}
			\draw (conb\x\y) --node[smallv, pos=0.5](conm\x\y){} (cont\x\nexty);
		};
	
	};
	
	%horizontal connections
	\foreach \y in {0,1,2}
	{
		\foreach \x in {0,1}
		{
			\node[tmpv](rvert1\x\y) at ($(bl\x\y)!0.8!(tr\x\y)$){};
			\node[tmpv, below=2mm of rvert1\x\y](rvert2\x\y){};
			\node[tmpv, below=4mm of rvert1\x\y](rvert3\x\y){};
			\node[tmpv, below=6mm of rvert1\x\y](rvert4\x\y){};
			\draw (rvert1\x\y)--++(0:13mm);
			\draw (rvert2\x\y)--++(0:13mm);
			\draw (rvert3\x\y)--++(0:13mm);
			\draw (rvert4\x\y)--++(0:13mm);
		};
		
	};

	%left dots
	\foreach \y in {0,1,2}
	{
		\node[smallv, left=8mm of rvert10\y]{};
		\node[smallv, left=8mm of rvert20\y]{};
		\node[smallv, left=8mm of rvert30\y]{};
		\node[smallv, left=8mm of rvert40\y]{};
	};

	%labels
	\node[above=6mm of mid02]{$C_1$};
	\node[above=6mm of mid12]{$C_2$};
	\node[above=6mm of mid22]{$C_3$};
	
	\node[left=6mm of mid00]{$V_3$};
	\node[left=6mm of mid01]{$V_2$};
	\node[left=6mm of mid02]{$V_1$};
	\end{tikzpicture}


==> img/col_lower_bound_construction_V2.tex <==
\begin{tikzpicture}
	\tikzstyle{redv} = [draw, circle, fill=red, color=red, inner sep=0.2mm]
	\tikzstyle{smallv} = [draw, circle, fill=black, color=black, inner sep=0.05mm]
	\tikzstyle{blackv} = [draw, circle, fill=black, color=black, inner sep=0.2mm]
	\tikzstyle{tmpv} = [draw, circle, fill=white, color=white, inner sep=0.05mm]
	\def \Rws{8}
	\def \RwHgt{0.3}
	\def \BlkWdth{1}
	\def \Blks{3}
	\pgfmathsetmacro{\Blksm}{\Blks-1}
	\pgfmathsetmacro{\Blksmm}{\Blks-2}
	%rectangles:
	\foreach \x in {0,...,\Blksm}
	{
		\node (bl\x) at (\x*2, 0){};
		\node (tr\x) at (\x*2+\BlkWdth, \Rws*\RwHgt + \RwHgt){};
		\draw (bl\x) rectangle (tr\x); 
	};

	%left dots
	\foreach \y in {1, ..., \Rws}
	{
		\node[smallv] at (0.1, \y*\RwHgt){};
	};

%horizontal connections
\foreach \x in {0,...,\Blksmm}
{
	\foreach \y in {1, ..., \Rws}
	{
		\node[tmpv](rvert1\x) at (\x*2 +\BlkWdth - 0.1, \y*\RwHgt) {};
		\draw (rvert1\x)--(\x*2+2 + 0.1, \y*\RwHgt);
	};
};
	%labels
	\foreach \x in {1,...,\Blks}
	{
		\node at (\x*2 - 2 + 0.5*\BlkWdth, \Rws*\RwHgt + \RwHgt + 0.4){$C_\x$};
		\node at (\x*2 - 2 + 0.5*\BlkWdth, \Rws*\RwHgt*0.5 + 0.5*\RwHgt){$V_\x$};
	}:
	\end{tikzpicture}


==> img/col_lower_bound_ess_diff_coloring.tex <==
\begin{tikzpicture}
	\tikzstyle{redv} = [draw, circle, fill=red, color=red, inner sep=0.2mm]
	\tikzstyle{smallv} = [draw, circle, fill=black, color=black, inner sep=0.05mm]
	\tikzstyle{blackv} = [draw, circle, fill=black, color=black, inner sep=0.2mm]
		%crop:
		\node (clip1) at (-2, -1){};
		\node (clip2) at (8, 3){};
		%\draw (clip1) rectangle (clip2);
		\clip (clip1) rectangle (clip2);
		
		\node	(G)		at (-1,0)	{$G$};
		\node	(Gp)	at (-1,1.5)	{$G'\setminus G$};
		
		% Draw vertices and clique lines
		\foreach \x in {1,2,3}{
		\node[blackv, label = {[shift={(0,-0.8)}]$v_\x$}]		(v\x)	at (3*\x-2,0)	{};
		\node[redv, label = {[shift = {(0.4,-0.6)}]$u^\x_1$}]	(u\x1)	at (3*\x-2,1)	{};
		\node[redv, label = {[shift = {(0,0.2)}]$u^\x_2$}]		(u\x2)	at (3*\x-2.5,2)	{};
		\node[redv, label = {[shift = {(0,0.2)}]$u^\x_3$}]		(u\x3)	at (3*\x-1.5,2)	{};
		\draw[red] (u\x1) -- (u\x2);
		\draw[red] (u\x1) -- (u\x3);
		\draw[red] (u\x2) -- (u\x3);
		};
		
		% Draw lines between cliques
		\foreach[evaluate=\x as \y using int(\x+1)] \x in {1,2}{
		\draw (u\x1) -- (u\y2);
		\draw (u\x1) -- (u\y3);
		\draw (u\x2) -- (u\y1);
		\draw (u\x2) to[out=10, in=170] (u\y3);
		\draw (u\x3) -- (u\y2);
		\draw (u\x3) -- (u\y1);
		};
	
		% Remaining lines
		\draw (v1) -- (v2);
		\draw (v1) --++ (225:0.5);
		\draw (v2) --++ (315:0.5);
		\draw (v2) --++ (225:0.5);
		\draw (v3) --++ (315:0.5);
		\draw (v3) --++ (225:0.5);
		
		\draw (v1) -- (u11);
		\draw (v1) to[out=150,in=225] (u12);
		\draw (v2) -- (u21);
		\draw (v3) -- (u31);
		\draw (v3) to[out=30,in=315] (u33);
		
\end{tikzpicture}

==> img/col_lower_bound_gadget.tex <==
\begin{tikzpicture}
	\tikzstyle{redv} = [draw, circle, fill=red, color=red, inner sep=0.2mm]
	\tikzstyle{smallv} = [draw, circle, fill=black, color=black, inner sep=0.05mm]
	\tikzstyle{blackv} = [draw, circle, fill=black, color=black, inner sep=0.2mm]
		%crop:
		\node (clip1) at (-0.4, -1.65){};
		\node (clip2) at (4.97, 3.1){};
		%\draw (clip1) rectangle (clip2);
		\clip (clip1) rectangle (clip2);
		
		\foreach \x in {1,2,3,4}
		{
			\node[redv] (a\x) at (0, \x/2){};
			\node[redv] (b\x) [right= 1cm of a\x]{};
			\node[redv] (c\x) [right= 2.5cm of b\x]{};
			\node[redv] (d\x) [right= 1cm of c\x]{};
			\draw(a\x)--(b\x);
			\draw(c\x)--(d\x);

		};
	


	%crop left and right:
	%\node [above left=0.6cm and 0.5cm of a4](atop) {};
	%\node  [below left=0.6cm and 1pt of a1](abot){};
	%\draw[fill=white, color=white] (atop) rectangle (abot);
	%\node [above right=0.6cm and 0.5cm of d4](dtop){};
	%\node[below right=0.6cm and 1pt of d1](dbot){};
	%\draw[color=white, fill=white](dtop) rectangle (dbot){};

	%dots:
	\path[color=white] (b1) edge node[smallv, pos=0.5](ptb1){}(c1);
	\node[right=0.1cm of ptb1, smallv](ptb2){};
	\node[left=0.1cm of ptb1, smallv](ptb3){};
	\path[color=white](b4) edge node[smallv, pos=0.5](pta1){}(c4);
	\node[right=0.1cm of pta1, smallv](pta2){};
	\node[left=0.1cm of pta1, smallv](pta3){};
	\path[color=white](pta1) edge node[smallv](ptm1){} (ptb1);
	\node[above=0.2cm of ptm1, smallv](ptm2){};
	\node[below=0.2cm of ptm1, smallv](ptm3){};
	
	%red above and below:
	\node[redv, above=3mm of pta1, label={[label distance=0.1mm]0:\tiny $\{1,2\}$}](ra){};
	\node[redv, below=5mm of ptb1, label={[label distance=0.1mm]0:\tiny $\{1,2\}$}](rb){};
	\node[blackv, above=5mm of ra, label={[label distance=0.1mm]0:\tiny $\{1,2\}$}](ba){};
	\draw (ra)--(ba);
	\node[blackv, below=5mm of rb, label={[label distance=0.1mm]0:\tiny $\{1,2\}$}](bb){};
	\draw (rb)--(bb);
	\node[redv, below=5mm of bb, label={[label distance=0.1mm]0:\tiny $\{1,2\}$}](rbb){};
	\draw(bb)--(rbb);
	
	%for nicer rectangles:
	\node[left=2.25cm of ra](a5){};
	\node[right=2.25 of ra](d5){};
	\node[left=2.25cm of rb](a0){};
	\node[right=2.25 of rb](d0){};
	
	\node[below=2cm of b1](rectb1){};
	\node[below=2cm of c1](rectb2){};
	
	%rectangles:
	\node[fit={(ra)(rb)(b1)(c4)}, draw, rounded corners, minimum width=3.2cm]{};
	\node[fit={(a0)(a5)}, draw, rounded corners, minimum width=1cm]{};
	\node[fit={(d0)(d5)}, draw, rounded corners, minimum width=1cm]{};
	\node[fit={(rectb1)(rectb2)(rbb)}, draw, rounded corners, minimum width=3.2cm]{};
	
	%little lines:
	\foreach \x in {a1,a2, a3, a4, c1, c2, c3, c4}
	{
		\draw(\x)--++(150:2mm);
		\draw(\x)--++(180:2mm);
		\draw(\x)--++(210:2mm);
	};
	\foreach \x in {b1,b2,b3,b4,d1,d2,d3,d4}
	{
		\draw(\x)--++(30:2mm);
		\draw(\x)--++(0:2mm);
		\draw(\x)--++(330:2mm);
	};
	\foreach \x in {ra, rbb}
	{
		\draw(\x)--++(270:2mm);
		\draw(\x)--++(300:2mm);
		\draw(\x)--++(240:2mm);
	};
	\draw(rb)--++(90:2mm);
	\draw(rb)--++(60:2mm);
	\draw(rb)--++(120:2mm);
	\draw(ba)--++(90:2mm);
	

\end{tikzpicture}

==> img/col_lower_bound_gadget_V2.tex <==
\begin{tikzpicture}
	\tikzstyle{redv} = [draw, circle, fill=red, color=red, inner sep=0.2mm]
	\tikzstyle{smallv} = [draw, circle, fill=black, color=black, inner sep=0.05mm]
	\tikzstyle{blackv} = [draw, circle, fill=black, color=black, inner sep=0.2mm]
	\def \RwsGd{6}
%		%crop:
%		\node (clip1) at (-0.5, -0.5){};
%		\node (clip2) at (5, 4){};
%		%\draw (clip1) rectangle (clip2);
%		\clip (clip1) rectangle (clip2);
		
		\foreach \x in {1,...,\RwsGd}
		{
			\node[redv] (a\x) at (0, \x/2){};
			\node[redv] (b\x) at (1, \x/2){};
			\node[redv] (c\x) at (4, \x/2){};
			\node[redv] (d\x) at (5, \x/2){};
			\draw(a\x)--(b\x);
			\draw(c\x)--(d\x);

		};
	
%	%rectangles:
	\foreach \x in {1,...,6}
	{
		\draw[rounded corners, draw=red] (0.7,\x/2-0.2) rectangle (4.3, \x/2+0.2);
	};
	\draw[rounded corners, draw=blue] (0.85,1.35) rectangle (2.5, 2.65);
	
	%little lines:
	\foreach \x in {a,c}
	{
		\foreach \y in {1,...,\RwsGd}
		{
			\draw(\x\y)--++(150:2mm);
			\draw(\x\y)--++(180:2mm);
			\draw(\x\y)--++(210:2mm);
		};
	};
	\foreach \x in {b,d}
	{
		\foreach \y in {1,...,\RwsGd}
		{
			\draw(\x\y)--++(30:2mm);
			\draw(\x\y)--++(0:2mm);
			\draw(\x\y)--++(330:2mm);
		};
	};
	

\end{tikzpicture}

==> img/col_upper_bound_fig1.tex <==
	\begin{tikzpicture}
		\tikzset{
			EdgeStyle/.append style = {->, bend left} }
		\tikzstyle{vertex}=[circle,fill=black,inner sep=1pt]
		\foreach \x in {1,3,4}
		{
			\node[vertex, label=below:$v_\x$, fill=red] (v\x) at (\x, 0){};
		}
		\foreach \x in {2,5,6,7}
		{
			\node[vertex, label=below:$v_\x$] (v\x) at (\x, 0){};
		}
		\draw (v1) edge[bend left=25] (v7);
		\draw (v3) edge (v4);
		\draw (v3) edge[bend left=20] (v5);
		\draw (v1) edge[bend left=10] (v3);
		\draw[dashed] (4.5, 1)--(4.5, -1);
		\draw (v6) edge (v5);
		\draw (v3) edge[bend left=20] (v7);
		\draw (v2) edge (v1);
	\end{tikzpicture}


